Saguaro: An Edge Computing-Enabled Hierarchical Permissioned Blockchain

We present Saguaro, a permissioned blockchain system designed specifically for edge computing networks. Saguaro leverages the hierarchical structure of edge computing networks to reduce the overhead of wide-area communication by presenting several techniques. First, Saguaro proposes coordinator-based and optimistic protocols to process cross-domain transactions with low latency where the lowest common ancestor of the involved domains coordinates the protocol or detects inconsistency. Second, data are collected over hierarchy enabling higher-level domains to aggregate their sub-domain data. Finally, transactions initiated by mobile edge devices are processed without relying on high-level fog and cloud servers. Our experimental results across a wide range of workloads demonstrate the scalability of Saguaro in supporting a range of cross-domain and mobile transactions.

==> Saguaro Extended/graph_cross_b.tex <==
\begin{figure}[t!]
\large
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=20,
    ymin=0, ymax=400,
    xtick={0,4,8,12,16},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.801,10)(2.345,20)(5.011,41)(10.123,108)(13.492,195)(13.542,243)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.836,7)(3.781,19)(7.841,47)(11.121,94)(14.409,174)(16.211,279)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.906,7)(4.681,15)(8.613,38)(12.711,80)(16.042,117)(17.013,224)};

\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.901,7)(5.605,9)(9.402,30)(13.403,68)(16.792,95)(17.392,160)};

\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.911,7)(5.730,9)(9.650,29)(13.752,60)(17.101,91)(18.354,203)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.915,7)(5.802,9)(9.821,27)(14.003,55)(17.503,89)(18.232,140)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Opt-$90\%$ C}
\addlegendentry{Opt-$50\%$ C}
\addlegendentry{Opt-$10\%$ C}

 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (a) $20\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=12,
    ymin=0, ymax=1200,
    xtick={0,2,4,6,8,10},
    ytick={300,600,900},
    legend style={at={(axis cs:0,1200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]
    

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.51,88)(1.43,171)(2.201,260)(4.724,593)(5.432,889)};


\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.49,59)(0.912,85)(2.943,209)(4.523,419)(5.673,705)(6.032,919)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.50,49)(1.131,70)(3.001,175)(5.131,347)(6.791,550)(8.151,957)(8.231,1093)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.43,52)(0.632,65)(1.803,92)(2.428,124)(3.243,165)(3.866,304)(4.702,535)};
    
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.45,39)(0.975,63)(2.473,88)(4.102,123)(5.201,163)(6.103,302)(7.332,515)(7.611,653)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.49,34)(1.221,47)(3.321,88)(5.882,120)(7.231,153)(8.730,249)(10.601,392)(11.281,468)(11.410,687)};

% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}

 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (b) $80\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=10,
    ymin=0, ymax=1500,
    xtick={0,2,4,6,8},
    ytick={400,800,1200},
    legend style={at={(axis cs:0,1000)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.44,116)(1.02,202)(1.841,371)(3.719,692)(4.571,973)(4.683,1342)};


\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.50,54)(0.954,102)(1.394,175)(2.402,404)(4.242,853)(5.242,1432)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.51,43)(0.962,73)(2.027,157)(3.114,231)(4.701,502)(5.711,784)(6.331,1203)};
    

\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.423,70)(0.905,90)(1.665,140)(2.155,210)(2.749,350)(3.451,510)(3.586,830)};

    
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.529,17)(1.055,91)(2.192,119)(3.232,170)(4.103,257)(5.645,497)(5.813,762)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.59,70)(1.221,82)(2.844,93)(4.351,121)(5.815,152)(7.634,290)(9.540,540)(9.713,801)};
    
  
% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}


 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (c) $100\%$ Cross-domain}
\end{minipage}
\caption{Cross-Domain Transactions (Byzantine)}
\label{fig:cross-b}
\end{figure}

==> Saguaro Extended/graph_cross_c.tex <==
\begin{figure}[t]
\Large
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=200,
    xtick={0,5,10,15,20},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.804,7)(3.729,17)(5.613,31)(8.011,45)(12.713,74)(16.911,114)(18.043,147)};


\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.888,5)(4.235,17)(8.893,47)(15.642,87)(16.754,95)(17.416,116)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.792,7)(4.235,20)(9.134,44)(14.111,67)(18.154,92)(19.730,115)(20.316,160)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.903,5)(4.683,13)(9.302,27)(14.192,45)(18.659,78)(21.711,119)(22.130,140)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.908,5)(4.704,13)(9.501,26)(14.418,41)(19.203,73)(22.149,109)(22.366,136)};

\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.913,5)(4.735,12)(9.834,25)(14.813,39)(19.911,68)(22.654,104)(23.116,134)};

  
\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Opt-$90\%$ C}
\addlegendentry{Opt-$50\%$ C}
\addlegendentry{Opt-$10\%$ C}
 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (a) $20\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=14,
    ymin=0, ymax=600,
    xtick={0,3,6,9,12},
    ytick={150,300,450},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.065,43)(2.100,82)(3.711,146)(5.330,228)(6.413,292)(7.411,416)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
   (0.062,48)(2.832,75)(5.087,158)(6.840,234)(8.113,338)(8.613,460)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.063,42)(3.211,70)(5.701,146)(6.735,175)(8.510,241)(9.738,354)(10.121,430)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.070,45)(2.409,58)(4.141,74)(5.218,86)(7.049,154)(8.063,232)(8.192,315)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.070,33)(3.281,50)(5.561,75)(7.109,100)(9.619,160)(10.241,242)(10.262,281)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.070,21)(4.023,44)(7.034,73)(9.213,112)(10.920,151)(12.830,266)(13.202,336)};
  
% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}
 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (b) $80\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=11.5,
    ymin=0, ymax=800,
    xtick={0,2,4,6,8,10},
    ytick={200,400,600},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
   (0.067,56)(1.404,74)(3.012,183)(4.110,293)(4.854,367)(5.407,453)(6.311,670)};



\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.058,58)(1.601,73)(2.703,120)(4.320,222)(5.431,325)(6.772,447)(7.412,612)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.064,60)(1.765,74)(3.120,103)(5.318,201)(7.532,321)(8.772,429)(9.102,567)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.060,55)(1.348,80)(2.405,130)(3.177,173)(3.899,270)(4.115,403)};
    
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.063,40)(2.502,67)(4.191,114)(5.602,169)(8.442,284)(8.692,351)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.066,19)(3.720,54)(6.411,109)(8.042,142)(10.011,240)(10.854,390)};

% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}

\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (c) $100\%$ Cross-domain}
\end{minipage}
\caption{Cross-Domain Transactions (Crash-only)}
  \label{fig:cross-c}
\end{figure}

==> Saguaro Extended/graph_distance.tex <==
\begin{figure}[h]
\large
\centering
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=15,
    ymin=0, ymax=400,
    xtick={0,3,6,9,12},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,56)(0.485,60)(4.012,89)(7.431,140)(9.502,193)(10.784,225)};
    
\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,72)(0.485,83)(2.542,95)(4.372,113)(5.863,133)(7.644,171)(9.239,210)(9.521,250)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,38)(0.573,43)(2.321,54)(4.012,62)(8.963,101)(11.716,143)(12.643,187)(12.751,211)};

    
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {(0.09,23)(1.573,35)(2.603,47)(4.012,70)(5.765,120)(7.719,195)(8.501,290)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {(0.07,19)(0.980,27)(2.703,34)(4.702,48)(7.544,87)(10.231,173)(10.433,240)};


\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {(0.09,17)(0.573,21)(3.603,27)(7.012,37)(11.765,61)(14.319,103)(14.501,172)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{Opt-$90\%$ C}
\addlegendentry{Opt-$50\%$ C}
\addlegendentry{Opt-$10\%$ C}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Crash-only}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=12,
    ymin=0, ymax=600,
    xtick={0,3,6,9},
    ytick={150,300,450},
    legend style={at={(axis cs:0,600)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,91)(0.394,108)(3.184,163)(6.001,252)(7.601,345)(8.201,403)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,124)(0.394,137)(1.974,168)(3.471,236)(4.682,290)(6.034,387)(6.471,504)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,77)(0.452,85)(1.845,101)(3.173,118)(5.511,149)(8.754,238)(9.221,315)};

  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,35)(1.094,44)(2.184,64)(3.201,112)(4.301,205)(4.501,283)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,28)(1.294,37)(2.584,48)(3.501,72)(4.901,102)(6.701,231)(6.901,321)};

\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.07,23)(0.433,27)(2.811,37)(5.532,48)(9.462,80)(11.489,135)(11.600,194)};



% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Byzantine}
\end{minipage}
\caption{Wide Area ($10\%$ cross-domain)}
  \label{fig:distance}
\end{figure}



==> Saguaro Extended/graph_distance_b.tex <==
\begin{figure}[t]
\large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=24,
    ymin=0, ymax=400,
    xtick={0,5,10,15,20,25},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.078,8)(0.541,18)(3.453,29)(6.421,41)(9.741,74)(13.443,171)(17.184,310)(17.321,370)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.792,5)(7.011,27)(11.161,85)(14.411,159)(18.011,293)(18.342,342)};

    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.693,5)(7.201,22)(10.913,70)(14.608,134)(17.810,241)(18.211,282)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.913,3)(8.054,14)(12.875,62)(16.138,99)(20.131,226)(20.342,294)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Close by Domains}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=14,
    ymin=0, ymax=400,
    xtick={0,3,6,9,12},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,61)(0.394,71)(3.184,109)(6.001,168)(7.601,238)(8.501,289)(8.642,331)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,71)(0.394,85)(1.974,105)(3.471,147)(4.682,181)(6.034,242)(7.571,315)(7.641,361)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,42)(0.452,53)(1.845,67)(3.173,78)(7.011,107)(8.754,149)(9.821,214)(9.954,256)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.07,21)(0.433,25)(2.811,32)(5.532,44)(9.462,74)(11.489,125)(12.800,174)(12.932,231)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Optimistic}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Far Apart Domains}
\end{minipage}
\caption{Scalability Over Wide Area (Byzantine)}
  \label{fig:distance-b}
\end{figure}

==> Saguaro Extended/graph_distance_c.tex <==
\begin{figure}[h]
\large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=33,
    ymin=0, ymax=200,
    xtick={0,6,12,18,24,30},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.608,14)(5.819,26)(11.491,50)(16.843,83)(19.084,118)(19.289,143)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.668,13)(6.319,27)(13.091,53)(18.931,89)(22.119,121)(22.310,141)};
  
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.702,4)(6.106,20)(12.861,45)(18.062,64)(21.318,81)(23.454,97)(23.793,133)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,7)(0.868,5)(7.553,16)(15.101,38)(21.635,56)(25.919,87)(26.110,111)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Close by Domains}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=18,
    ymin=0, ymax=400,
    xtick={0,5,10,15},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,56)(0.485,60)(4.012,89)(7.431,140)(9.502,193)(11.084,245)(11.289,270)};
    
\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,72)(0.485,83)(2.542,95)(4.372,113)(5.863,153)(7.644,211)(9.239,270)(9.521,320)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,38)(0.573,43)(2.321,54)(4.012,62)(8.963,101)(11.716,143)(13.143,187)(13.451,231)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,17)(0.573,21)(3.603,27)(7.012,37)(11.765,61)(14.319,103)(16.001,142)(16.134,172)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Far Apart Domains}
\end{minipage}
\caption{Scalability Over Wide Area (Crash-Only)}
  \label{fig:distance-c}
\end{figure}

==> Saguaro Extended/graph_distance_mobile.tex <==
\begin{figure}[h]
\large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=35,
    ymin=0, ymax=600,
    xtick={0,10,20,30},
    ytick={150,300,450},
    legend style={at={(axis cs:0,600)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.661,171)(4.983,190)(10.292,211)(13.101,240)(16.589,307)(19.011,493)(19.212,544)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.082,130)(0.774,133)(5.776,154)(11.05,186)(17.426,267)(21.875,362)(22.011,510)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.089,37)(0.744,51)(7.047,78)(13.932,108)(20.166,147)(25.932,211)(26.102,290)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.099,8)(0.958,10)(8.432,17)(16.950,32)(24.150,65)(31.114,99)(31.810,121)};


\addlegendentry{$100\%$ Mobile}
\addlegendentry{$80\%$ Mobile}
\addlegendentry{$20\%$ Mobile}
\addlegendentry{$0\%$ Mobile}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Crash-only}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=700,
    xtick={0,5,10,15,20},
    ytick={200,400,600},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.545,194)(5.301,240)(8.432,313)(10.421,384)(11.502,456)(12.019,531)(12.391,627)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.819,140)(2.561,160)(5.819,190)(7.991,230)(10.281,300)(11.619,341)(13.222,460)(13.615,562)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.819,40)(3.256,58)(6.354,86)(9.751,130)(10.995,161)(13.401,200)(17.343,310)(17.731,390)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.913,3)(8.832,26)(14.241,56)(17.913,104)(22.601,216)(23.017,289)};
 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Byzantine}
\end{minipage}
\caption{Performance with Mobile Devices over Wide Area}
\label{fig:distance-mob}
\end{figure}

==> Saguaro Extended/graph_mobile.tex <==
\begin{figure}[t]
\Large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=35,
    ymin=0, ymax=250,
    xtick={0,10,20,30},
    ytick={75,150,225},
    legend style={at={(axis cs:0,250)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.093,33)(0.813,42)(6.031,59)(12.404,95)(18.376,127)(23.265,193)(23.392,214)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.095,31)(0.901,39)(6.870,55)(13.701,87)(20.529,124)(25.748,179)(26.913,227)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.097,18)(0.934,21)(8.119,32)(16.021,50)(23.182,87)(29.834,127)(30.635,163)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.099,8)(0.958,10)(8.432,17)(16.950,32)(24.150,65)(31.114,99)(31.810,121)};


\addlegendentry{$100\%$ Mobile}
\addlegendentry{$80\%$ Mobile}
\addlegendentry{$20\%$ Mobile}
\addlegendentry{$0\%$ Mobile}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Crash-only}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\large
\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=500,
    xtick={0,5,10,15,20},
    ytick={150,300,450},
    legend style={at={(axis cs:0,500)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.719,27)(6.042,68)(9.423,115)(11.811,203)(13.819,271)(15.011,395)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.804,26)(6.711,59)(10.6722,101)(13.435,159)(15.691,243)(16.813,302)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.892,14)(8.211,41)(13.002,73)(16.443,130)(18.711,180)(20.513,261)(20.642,298)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {    
    (0.913,3)(8.832,26)(14.241,56)(17.913,104)(21.601,186)(23.017,259)};


% \addlegendentry{$100\%$ Mobile}
% \addlegendentry{$80\%$ Mobile}
% \addlegendentry{$20\%$ Mobile}
% \addlegendentry{$0\%$ Mobile}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Byzantine}
\end{minipage}
\caption{Performance with Mobile Devices}
\label{fig:mobile}
\end{figure}

==> Saguaro Extended/graph_nodes_b.tex <==
\begin{figure}[t]
\Large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=21,
    ymin=0, ymax=400,
    xtick={0,5,10,15,20},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.078,8)(0.521,18)(3.271,32)(6.081,43)(9.203,77)(12.772,162)(16.382,321)(16.521,370)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.713,6)(6.602,30)(10.413,92)(13.413,171)(16.812,323)(17.052,372)};

    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.671,6)(6.871,25)(10.381,73)(13.893,140)(16.932,263)(17.441,291)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.872,5)(7.513,16)(12.110,64)(15.409,105)(19.105,246)(19.242,282)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}

\end{axis}
\end{tikzpicture}

{\footnotesize (a) $|p|=7$}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=20,
    ymin=0, ymax=400,
    xtick={0,5,10,15},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.069,9)(0.488,20)(3.071,33)(5.773,45)(8.661,93)(12.013,192)(14.522,290)(14.601,331)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.701,9)(6.011,60)(10.014,153)(11.892,232)(12.893,280)(13.054,341)};

    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.633,6)(6.417,25)(9.802,78)(13.190,161)(16.001,272)(16.165,320)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.843,4)(7.119,16)(11.503,69)(14.772,110)(18.013,247)(18.114,301)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) $|p|=13$}
\end{minipage}
\caption{Increasing the Number of Byzantine Nodes}
  \label{fig:nodes-b}
\end{figure}

==> Saguaro Extended/graph_nodes_c.tex <==
\begin{figure}[h]
\Large
\centering
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=26,
    ymin=0, ymax=200,
    xtick={0,5,10,15,20},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.588,17)(5.819,31)(11.001,55)(16.203,89)(18.714,128)(18.989,153)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.588,21)(5.769,28)(11.871,58)(17.673,90)(18.862,131)(19.010,159)};
  
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.664,14)(5.572,22)(12.041,48)(17.191,69)(20.211,91)(22.194,103)(22.493,140)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,7)(0.832,9)(7.001,18)(14.481,42)(20.712,61)(25.019,95)(25.200,129)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) $|p|=5$}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=200,
    xtick={0,5,10,15,20},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.559,15)(5.104,29)(10.201,55)(15.011,89)(17.324,132)(17.509,163)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.519,15)(5.119,34)(10.191,61)(15.131,97)(17.001,151)(17.210,181)};
  
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.622,14)(5.511,23)(11.503,50)(16.119,70)(19.019,91)(21.001,109)(21.119,154)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,7)(0.753,6)(6.783,18)(13.492,39)(19.311,63)(23.119,97)(23.210,109)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) $|p|=9$}
\end{minipage}
\caption{Increasing the Number of Crash-Only Nodes}
  \label{fig:nodes-c}
\end{figure}

==> graph_cross_b.tex <==
\begin{figure}[t!]
\large
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=20,
    ymin=0, ymax=400,
    xtick={0,4,8,12,16},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.801,10)(2.345,20)(5.011,41)(10.123,108)(13.492,195)(13.542,243)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.836,7)(3.781,19)(7.841,47)(11.121,94)(14.409,174)(16.211,279)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.906,7)(4.681,15)(8.613,38)(12.711,80)(16.042,117)(17.013,224)};

\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.901,7)(5.605,9)(9.402,30)(13.403,68)(16.792,95)(17.392,160)};

\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.911,7)(5.730,9)(9.650,29)(13.752,60)(17.101,91)(18.354,203)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.915,7)(5.802,9)(9.821,27)(14.003,55)(17.503,89)(18.232,140)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Opt-$90\%$ C}
\addlegendentry{Opt-$50\%$ C}
\addlegendentry{Opt-$10\%$ C}

 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (a) $20\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=12,
    ymin=0, ymax=1200,
    xtick={0,2,4,6,8,10},
    ytick={300,600,900},
    legend style={at={(axis cs:0,1200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]
    

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.51,88)(1.43,171)(2.201,260)(4.724,593)(5.432,889)};


\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.49,59)(0.912,85)(2.943,209)(4.523,419)(5.673,705)(6.032,919)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.50,49)(1.131,70)(3.001,175)(5.131,347)(6.791,550)(8.151,957)(8.231,1093)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.43,52)(0.632,65)(1.803,92)(2.428,124)(3.243,165)(3.866,304)(4.702,535)};
    
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.45,39)(0.975,63)(2.473,88)(4.102,123)(5.201,163)(6.103,302)(7.332,515)(7.611,653)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.49,34)(1.221,47)(3.321,88)(5.882,120)(7.231,153)(8.730,249)(10.601,392)(11.281,468)(11.410,687)};

% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}

 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (b) $80\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=10,
    ymin=0, ymax=1500,
    xtick={0,2,4,6,8},
    ytick={400,800,1200},
    legend style={at={(axis cs:0,1000)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.44,116)(1.02,202)(1.841,371)(3.719,692)(4.571,973)(4.683,1342)};


\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.50,54)(0.954,102)(1.394,175)(2.402,404)(4.242,853)(5.242,1432)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.51,43)(0.962,73)(2.027,157)(3.114,231)(4.701,502)(5.711,784)(6.331,1203)};
    

\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.423,70)(0.905,90)(1.665,140)(2.155,210)(2.749,350)(3.451,510)(3.586,830)};

    
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.529,17)(1.055,91)(2.192,119)(3.232,170)(4.103,257)(5.645,497)(5.813,762)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.59,70)(1.221,82)(2.844,93)(4.351,121)(5.815,152)(7.634,290)(9.540,540)(9.713,801)};
    
  
% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}


 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (c) $100\%$ Cross-domain}
\end{minipage}
\caption{Cross-Domain Transactions (Byzantine)}
\label{fig:cross-b}
\end{figure}

==> graph_cross_c.tex <==
\begin{figure}[t]
\Large
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=200,
    xtick={0,5,10,15,20},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.804,7)(3.729,17)(5.613,31)(8.011,45)(12.713,74)(16.911,114)(18.043,147)};


\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.888,5)(4.235,17)(8.893,47)(15.642,87)(16.754,95)(17.416,116)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.792,7)(4.235,20)(9.134,44)(14.111,67)(18.154,92)(19.730,115)(20.316,160)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.903,5)(4.683,13)(9.302,27)(14.192,45)(18.659,78)(21.711,119)(22.130,140)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.908,5)(4.704,13)(9.501,26)(14.418,41)(19.203,73)(22.149,109)(22.366,136)};

\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.913,5)(4.735,12)(9.834,25)(14.813,39)(19.911,68)(22.654,104)(23.116,134)};

  
\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Opt-$90\%$ C}
\addlegendentry{Opt-$50\%$ C}
\addlegendentry{Opt-$10\%$ C}
 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (a) $20\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=14,
    ymin=0, ymax=600,
    xtick={0,3,6,9,12},
    ytick={150,300,450},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.065,43)(2.100,82)(3.711,146)(5.330,228)(6.413,292)(7.411,416)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
   (0.062,48)(2.832,75)(5.087,158)(6.840,234)(8.113,338)(8.613,460)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.063,42)(3.211,70)(5.701,146)(6.735,175)(8.510,241)(9.738,354)(10.121,430)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.070,45)(2.409,58)(4.141,74)(5.218,86)(7.049,154)(8.063,232)(8.192,315)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.070,33)(3.281,50)(5.561,75)(7.109,100)(9.619,160)(10.241,242)(10.262,281)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.070,21)(4.023,44)(7.034,73)(9.213,112)(10.920,151)(12.830,266)(13.202,336)};
  
% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}
 
\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (b) $80\%$ Cross-domain}
\end{minipage}\hfill
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=11.5,
    ymin=0, ymax=800,
    xtick={0,2,4,6,8,10},
    ytick={200,400,600},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
   (0.067,56)(1.404,74)(3.012,183)(4.110,293)(4.854,367)(5.407,453)(6.311,670)};



\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.058,58)(1.601,73)(2.703,120)(4.320,222)(5.431,325)(6.772,447)(7.412,612)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.064,60)(1.765,74)(3.120,103)(5.318,201)(7.532,321)(8.772,429)(9.102,567)};
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.060,55)(1.348,80)(2.405,130)(3.177,173)(3.899,270)(4.115,403)};
    
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.063,40)(2.502,67)(4.191,114)(5.602,169)(8.442,284)(8.692,351)};
    
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.066,19)(3.720,54)(6.411,109)(8.042,142)(10.011,240)(10.854,390)};

% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{Coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}

\end{axis}
\vspace{-0.5em}
\end{tikzpicture}

{\scriptsize (c) $100\%$ Cross-domain}
\end{minipage}
\caption{Cross-Domain Transactions (Crash-only)}
  \label{fig:cross-c}
\end{figure}

==> graph_distance.tex <==
\begin{figure}[h]
\large
\centering
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=15,
    ymin=0, ymax=400,
    xtick={0,3,6,9,12},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,56)(0.485,60)(4.012,89)(7.431,140)(9.502,193)(10.784,225)};
    
\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,72)(0.485,83)(2.542,95)(4.372,113)(5.863,133)(7.644,171)(9.239,210)(9.521,250)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,38)(0.573,43)(2.321,54)(4.012,62)(8.963,101)(11.716,143)(12.643,187)(12.751,211)};

    
  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {(0.09,23)(1.573,35)(2.603,47)(4.012,70)(5.765,120)(7.719,195)(8.501,290)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {(0.07,19)(0.980,27)(2.703,34)(4.702,48)(7.544,87)(10.231,173)(10.433,240)};


\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {(0.09,17)(0.573,21)(3.603,27)(7.012,37)(11.765,61)(14.319,103)(14.501,172)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{Opt-$90\%$ C}
\addlegendentry{Opt-$50\%$ C}
\addlegendentry{Opt-$10\%$ C}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Crash-only}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=12,
    ymin=0, ymax=600,
    xtick={0,3,6,9},
    ytick={150,300,450},
    legend style={at={(axis cs:0,600)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,91)(0.394,108)(3.184,163)(6.001,252)(7.601,345)(8.201,403)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,124)(0.394,137)(1.974,168)(3.471,236)(4.682,290)(6.034,387)(6.471,504)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,77)(0.452,85)(1.845,101)(3.173,118)(5.511,149)(8.754,238)(9.221,315)};

  
\addplot[
    color=red,
    mark=triangle,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,35)(1.094,44)(2.184,64)(3.201,112)(4.301,205)(4.501,283)};
  
\addplot[
    color=magenta,
    mark=otimes,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,28)(1.294,37)(2.584,48)(3.501,72)(4.901,102)(6.701,231)(6.901,321)};

\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.07,23)(0.433,27)(2.811,37)(5.532,48)(9.462,80)(11.489,135)(11.600,194)};



% \addlegendentry{AHL}
% \addlegendentry{SharPer}
% \addlegendentry{coordinator}
% \addlegendentry{Opt-$90\%$ C}
% \addlegendentry{Opt-$50\%$ C}
% \addlegendentry{Opt-$10\%$ C}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Byzantine}
\end{minipage}
\caption{Wide Area ($10\%$ cross-domain)}
  \label{fig:distance}
\end{figure}



==> graph_distance_b.tex <==
\begin{figure}[t]
\large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=24,
    ymin=0, ymax=400,
    xtick={0,5,10,15,20,25},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.078,8)(0.541,18)(3.453,29)(6.421,41)(9.741,74)(13.443,171)(17.184,310)(17.321,370)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.792,5)(7.011,27)(11.161,85)(14.411,159)(18.011,293)(18.342,342)};

    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.693,5)(7.201,22)(10.913,70)(14.608,134)(17.810,241)(18.211,282)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.913,3)(8.054,14)(12.875,62)(16.138,99)(20.131,226)(20.342,294)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Close by Domains}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=14,
    ymin=0, ymax=400,
    xtick={0,3,6,9,12},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,61)(0.394,71)(3.184,109)(6.001,168)(7.601,238)(8.501,289)(8.642,331)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,71)(0.394,85)(1.974,105)(3.471,147)(4.682,181)(6.034,242)(7.571,315)(7.641,361)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,42)(0.452,53)(1.845,67)(3.173,78)(7.011,107)(8.754,149)(9.821,214)(9.954,256)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.07,21)(0.433,25)(2.811,32)(5.532,44)(9.462,74)(11.489,125)(12.800,174)(12.932,231)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{Coordinator}
\addlegendentry{Optimistic}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Far Apart Domains}
\end{minipage}
\caption{Scalability Over Wide Area (Byzantine)}
  \label{fig:distance-b}
\end{figure}

==> graph_distance_c.tex <==
\begin{figure}[h]
\large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=33,
    ymin=0, ymax=200,
    xtick={0,6,12,18,24,30},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.608,14)(5.819,26)(11.491,50)(16.843,83)(19.084,118)(19.289,143)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.668,13)(6.319,27)(13.091,53)(18.931,89)(22.119,121)(22.310,141)};
  
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.702,4)(6.106,20)(12.861,45)(18.062,64)(21.318,81)(23.454,97)(23.793,133)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,7)(0.868,5)(7.553,16)(15.101,38)(21.635,56)(25.919,87)(26.110,111)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Close by Domains}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=18,
    ymin=0, ymax=400,
    xtick={0,5,10,15},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,56)(0.485,60)(4.012,89)(7.431,140)(9.502,193)(11.084,245)(11.289,270)};
    
\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,72)(0.485,83)(2.542,95)(4.372,113)(5.863,153)(7.644,211)(9.239,270)(9.521,320)};
    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,38)(0.573,43)(2.321,54)(4.012,62)(8.963,101)(11.716,143)(13.143,187)(13.451,231)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,17)(0.573,21)(3.603,27)(7.012,37)(11.765,61)(14.319,103)(16.001,142)(16.134,172)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Far Apart Domains}
\end{minipage}
\caption{Scalability Over Wide Area (Crash-Only)}
  \label{fig:distance-c}
\end{figure}

==> graph_distance_mobile.tex <==
\begin{figure}[h]
\large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=35,
    ymin=0, ymax=600,
    xtick={0,10,20,30},
    ytick={150,300,450},
    legend style={at={(axis cs:0,600)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.661,171)(4.983,190)(10.292,211)(13.101,240)(16.589,307)(19.011,493)(19.212,544)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.082,130)(0.774,133)(5.776,154)(11.05,186)(17.426,267)(21.875,362)(22.011,510)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.089,37)(0.744,51)(7.047,78)(13.932,108)(20.166,147)(25.932,211)(26.102,290)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.099,8)(0.958,10)(8.432,17)(16.950,32)(24.150,65)(31.114,99)(31.810,121)};


\addlegendentry{$100\%$ Mobile}
\addlegendentry{$80\%$ Mobile}
\addlegendentry{$20\%$ Mobile}
\addlegendentry{$0\%$ Mobile}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Crash-only}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=700,
    xtick={0,5,10,15,20},
    ytick={200,400,600},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.545,194)(5.301,240)(8.432,313)(10.421,384)(11.502,456)(12.019,531)(12.391,627)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.819,140)(2.561,160)(5.819,190)(7.991,230)(10.281,300)(11.619,341)(13.222,460)(13.615,562)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.819,40)(3.256,58)(6.354,86)(9.751,130)(10.995,161)(13.401,200)(17.343,310)(17.731,390)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.913,3)(8.832,26)(14.241,56)(17.913,104)(22.601,216)(23.017,289)};
 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Byzantine}
\end{minipage}
\caption{Performance with Mobile Devices over Wide Area}
\label{fig:distance-mob}
\end{figure}

==> graph_mobile.tex <==
\begin{figure}[t]
\Large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=35,
    ymin=0, ymax=250,
    xtick={0,10,20,30},
    ytick={75,150,225},
    legend style={at={(axis cs:0,250)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.093,33)(0.813,42)(6.031,59)(12.404,95)(18.376,127)(23.265,193)(23.392,214)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.095,31)(0.901,39)(6.870,55)(13.701,87)(20.529,124)(25.748,179)(26.913,227)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.097,18)(0.934,21)(8.119,32)(16.021,50)(23.182,87)(29.834,127)(30.635,163)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.099,8)(0.958,10)(8.432,17)(16.950,32)(24.150,65)(31.114,99)(31.810,121)};


\addlegendentry{$100\%$ Mobile}
\addlegendentry{$80\%$ Mobile}
\addlegendentry{$20\%$ Mobile}
\addlegendentry{$0\%$ Mobile}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) Crash-only}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\large
\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=500,
    xtick={0,5,10,15,20},
    ytick={150,300,450},
    legend style={at={(axis cs:0,500)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.719,27)(6.042,68)(9.423,115)(11.811,203)(13.819,271)(15.011,395)};
    
\addplot[
    color=teal,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.804,26)(6.711,59)(10.6722,101)(13.435,159)(15.691,243)(16.813,302)};

 \addplot[
    color=blue,
    mark=pentagon,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.892,14)(8.211,41)(13.002,73)(16.443,130)(18.711,180)(20.513,261)(20.642,298)};


\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {    
    (0.913,3)(8.832,26)(14.241,56)(17.913,104)(21.601,186)(23.017,259)};


% \addlegendentry{$100\%$ Mobile}
% \addlegendentry{$80\%$ Mobile}
% \addlegendentry{$20\%$ Mobile}
% \addlegendentry{$0\%$ Mobile}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) Byzantine}
\end{minipage}
\caption{Performance with Mobile Devices}
\label{fig:mobile}
\end{figure}

==> graph_nodes_b.tex <==
\begin{figure}[t]
\Large
\centering
\begin{minipage}{.23\textwidth}\centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=21,
    ymin=0, ymax=400,
    xtick={0,5,10,15,20},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.078,8)(0.521,18)(3.271,32)(6.081,43)(9.203,77)(12.772,162)(16.382,321)(16.521,370)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.713,6)(6.602,30)(10.413,92)(13.413,171)(16.812,323)(17.052,372)};

    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.671,6)(6.871,25)(10.381,73)(13.893,140)(16.932,263)(17.441,291)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.872,5)(7.513,16)(12.110,64)(15.409,105)(19.105,246)(19.242,282)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}

\end{axis}
\end{tikzpicture}

{\footnotesize (a) $|p|=7$}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=20,
    ymin=0, ymax=400,
    xtick={0,5,10,15},
    ytick={100,200,300},
    legend style={at={(axis cs:0,400)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.069,9)(0.488,20)(3.071,33)(5.773,45)(8.661,93)(12.013,192)(14.522,290)(14.601,331)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.701,9)(6.011,60)(10.014,153)(11.892,232)(12.893,280)(13.054,341)};

    
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
  (0.633,6)(6.417,25)(9.802,78)(13.190,161)(16.001,272)(16.165,320)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.843,4)(7.119,16)(11.503,69)(14.772,110)(18.013,247)(18.114,301)};

\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) $|p|=13$}
\end{minipage}
\caption{Increasing the Number of Byzantine Nodes}
  \label{fig:nodes-b}
\end{figure}

==> graph_nodes_c.tex <==
\begin{figure}[h]
\Large
\centering
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=26,
    ymin=0, ymax=200,
    xtick={0,5,10,15,20},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.588,17)(5.819,31)(11.001,55)(16.203,89)(18.714,128)(18.989,153)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.588,21)(5.769,28)(11.871,58)(17.673,90)(18.862,131)(19.010,159)};
  
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.664,14)(5.572,22)(12.041,48)(17.191,69)(20.211,91)(22.194,103)(22.493,140)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,7)(0.832,9)(7.001,18)(14.481,42)(20.712,61)(25.019,95)(25.200,129)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}
 
\end{axis}
\end{tikzpicture}

{\footnotesize (a) $|p|=5$}
\end{minipage}\hspace{2em}
\begin{minipage}{.23\textwidth} \centering
\begin{tikzpicture}[scale=0.49]
\begin{axis}[
    xlabel={Throughput [ktrans/sec]},
    ylabel={Latency [ms]},
    xmin=0, xmax=25,
    ymin=0, ymax=200,
    xtick={0,5,10,15,20},
    ytick={50,100,150},
    legend style={at={(axis cs:0,200)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=green,
    mark=square,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.559,15)(5.104,29)(10.201,55)(15.011,89)(17.324,132)(17.509,163)};

\addplot[
    color=blue,
    mark=+,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,8)(0.519,15)(5.119,34)(10.191,61)(15.131,97)(17.001,151)(17.210,181)};
  
\addplot[
    color=black,
    mark=star,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.08,9)(0.622,14)(5.511,23)(11.503,50)(16.119,70)(19.019,91)(21.001,109)(21.119,154)};

  
\addplot[
    color=violet,
    mark=o,
    mark size=4pt,
    line width=0.5mm,
    ]
    coordinates {
    (0.09,7)(0.753,6)(6.783,18)(13.492,39)(19.311,63)(23.119,97)(23.210,109)};


\addlegendentry{AHL}
\addlegendentry{SharPer}
\addlegendentry{coordinator}
\addlegendentry{optimistic}


 
\end{axis}
\end{tikzpicture}

{\footnotesize (b) $|p|=9$}
\end{minipage}
\caption{Increasing the Number of Crash-Only Nodes}
  \label{fig:nodes-c}
\end{figure}
